Implicit Polarized F: local type inference for impredicativity

System F, the polymorphic lambda calculus, features the principle of impredicativity: polymorphic types may be (explicitly) instantiated at other types, enabling many powerful idioms such as Church encoding and data abstraction. Unfortunately, type applications need to be implicit for a language to be human-usable, and the problem of inferring all type applications in System F is undecidable. As a result, language designers have historically avoided impredicative type inference. We reformulate System F in terms of call-by-push-value, and study type inference for it. Surprisingly, this new perspective yields a novel type inference algorithm which is extremely simple to implement (not even requiring unification), infers many types, and has a simple declarative specification. Furthermore, our approach offers type theoretic explanations of how many of the heuristics used in existing algorithms for impredicative polymorphism arise.

==> shared-definitions-algorithmic-subtyping.tex <==
\judgbox{\acontext \entails A \pnsubtype B \prodcon \acontext'}{In the context $\acontext$, $A$ checks algorithmically as a subtype of $B$, \\producing the context $\acontext'$}

\begin{mathpar}
  \Infer{\arefl}
    {}
    {\APosSubtypeJudg
      {\aconwithhole{\alpha}} {\alpha} {\alpha} {\aconwithhole{\alpha}}}

  \Infer{\ainst}
    {\wfpostypeJudg{\acontext_L} {P} \\ \groundJudge{P}}
    {\APosSubtypeJudg{\aconwithhole{\guess{\alpha}}}{P} {\guess{\alpha}} {\aconwithhole{\guess{\alpha} = P}}}

  \Infer{\ashiftdown}
    {\ANegSubtypeJudg{\acontext} {M} {N} {\acontext'} \\
    \ANegSubtypeJudg{\acontext'} {N} {\subcon{\acontext'} M} {\acontext''}}
    {\APosSubtypeJudg{\acontext} {\shiftd{N}} {\shiftd{M}} {\acontext''}}

  \Infer{\aforalll}
    { \ANegSubtypeJudg{\acontext, \guess{\alpha}}
        {\subcon{\guess{\alpha} / \alpha} N}
        {M}
        {\acontext', \guess{\alpha} [ = P]} \\
      M \neq \foralltype{\beta}{M'}
    }
    {\ANegSubtypeJudg{\acontext} {\foralltype{\alpha}{N}} {M} {\acontext'}}

  \Infer{\aforallr}
    {\ANegSubtypeJudg{\acontext, \alpha} {N} {M} {\acontext', \alpha}}
    {\ANegSubtypeJudg{\acontext} {N} {\foralltype{\alpha}{M}} {\acontext'}}

  \Infer{\aarrow}
    {\APosSubtypeJudg{\acontext} {Q} {P} {\acontext'} \\
    \ANegSubtypeJudg{\acontext'} {\subcon{\acontext'} N} {M} {\acontext''}}
    {\ANegSubtypeJudg{\acontext} {\arrowtype{P}{N}} {\arrowtype{Q}{M}} {\acontext''}} \\

  \Infer{\ashiftup}
    {\APosSubtypeJudg{\acontext} {Q} {P} {\acontext'} \\
    \APosSubtypeJudg{\acontext'} {\subcon{\acontext'} P} {Q} {\acontext''}}
    {\ANegSubtypeJudg{\acontext} {\shiftu{P}} {\shiftu{Q}} {\acontext''}}
\end{mathpar}


==> shared-definitions-algorithmic-system.tex <==
\begin{align*}
  \text{Positive types} \quad &&
  P &::= \ldots \alt \guess{\alpha} \\
  \text{Contexts} \quad &&
  \acontext &::= \ldots \alt \acontext, \guess{\alpha} \alt \acontext, \guess{\alpha} = P
\end{align*}


==> shared-definitions-algorithmic-type-system.tex <==
\judgboxx
  {\algosynjudg{\acontext; \typeenv}{e}{A}{\acontext'}}
  {The term $e$ synthesizes the type $A$, producing the context $\acontext'$}
\judgboxx
  {\algospinejudg{\acontext; \typeenv}{s}{\spine{N}{M}}{\acontext'}}
  {When passed to a head of type $N$, the argument list $s$ synthesizes\\ the type $M$, producing the context $\acontext'$}

\begin{mathpar}
  \Infer{\Avar}
        {x : P \in \Gamma}
        {\algosynjudg{\acontext; \Gamma}{x}{P}{\acontext}}

  \\

  \Infer{\Afunabs}
        {\algosynjudg{\acontext; \Gamma, x : P}{t}{N}{\acontext'}}
        {\algosynjudg{\acontext; \Gamma}{\lamterm{x}{P}{t}}{P \to N}{\acontext'}}

  \Infer{\Atypeabs}
        {\algosynjudg{\acontext, \alpha; \Gamma}{t}{N}{\acontext', \alpha}}
        {\algosynjudg{\acontext; \Gamma}{\gen{\alpha}{t}}{\forall\alpha\ldotp N}{\acontext'}}

  \\

  \Infer{\Athunk}
        {\algosynjudg{\acontext; \Gamma}{t}{N}{\acontext'}}
        {\algosynjudg{\acontext; \Gamma}{\thunk{t}}{\shiftd{N}}{\acontext'}}

  \Infer{\Areturn}
        {\algosynjudg{\acontext; \Gamma}{v}{P}{\acontext'}}
        {\algosynjudg{\acontext; \Gamma}{\return{v}}{\shiftu{P}}{\acontext'}}

  \\

  \Infer{\Aambiguouslet}
        {\algosynjudg{\acontext; \typeenv}{v}{\shiftd M}{\acontext'} \\
        \algospinejudg{\acontext'; \Gamma}{s}{\spine{M}{\shiftu{Q}}}{\acontext''} \\
        \APosSubtypeJudg{\acontext''}{P}{Q}{\acontext'''} \\
        \APosSubtypeJudg{\acontext'''}{\subcon{\acontext'''} Q}{P}{\acontext^{(4)}} \\
        \acontext^{(5)} = \restrictcontext{\acontext^{(4)}}{\acontext} \\
        \algosynjudg{\acontext^{(5)}; \Gamma, x : P}{t}{N}{\acontext^{(6)}}}
        {\algosynjudg{\acontext; \Gamma}{\letanno{x}{P}{v}{s}{t}}{N}{\acontext^{(6)}}}

  \Infer{\Aunambiguouslet}
        {\algosynjudg{\acontext; \typeenv}{v}{\shiftd M}{\acontext'}  \\
        \algospinejudg{\acontext'; \Gamma}{s}{\spine{M}{\shiftu{Q}}}{\acontext''} \\
        \FreeEV(Q) = \emptyset \\
        \acontext''' = \restrictcontext{\acontext''}{\acontext} \\
        \algosynjudg{\acontext'''; \Gamma, x : Q}{t}{N}{\acontext^{(4)}}}
        {\algosynjudg{\acontext; \Gamma}{\letplain{x}{v}{s}{t}}{N}{\acontext^{(4)}}}

  \\

  \Infer{\Aspinenil}
        {}
        {\algospinejudg{\acontext; \typeenv}{\epsilon}{\spine{N}{N}}{\acontext}}

  \Infer{\Aspinecons}
        {\algosynjudg{\acontext; \Gamma}{v}{P}{\acontext'} \\
        \APosSubtypeJudg{\acontext'}{P}{[\acontext']Q}{\acontext''} \\
        \algospinejudg{\acontext''; \Gamma}{s}{\spine{[\acontext'']N}{M}}{\acontext'''}}
        {\algospinejudg{\acontext; \Gamma}{v, s}{Q \to \spine{N}{M}}{\acontext'''}}

  \Infer{\Aspinetypeabsnotin}
        {\algospinejudg{\acontext; \Gamma}{s}{\spine{N}{M}}{\acontext'} \\
        \alpha \notin \FreeUV(N)}
        {\algospinejudg{\acontext; \Gamma}{s}{\spine{(\forall\alpha\ldotp N)}{ M}}{\acontext'}}

  \Infer{\Aspinetypeabsin}
        {\algospinejudg{\acontext, \guess{\alpha}; \Gamma}{s}{\spine{[\guess{\alpha}/\alpha]N}{M}}{\acontext', \guess{\alpha}\, [= P]} \\
        \alpha \in \FreeUV(N)}
        {\algospinejudg{\acontext; \Gamma}{s}{\spine{(\forall\alpha\ldotp N)}{M}}{\acontext', \guess{\alpha}\, [= P]}}
\end{mathpar}


==> shared-definitions-applying-context-to-term.tex <==
\judgboxa{\subcon{\acontext} A}{Applying a context $\acontext$, as a substitution, to a type $A$}

\begin{equation*}
  \begin{aligned}[t]
    \subcon{\emptyacontext} A &= A \\
    \subcon{\acontext, \alpha} A &= \subcon{\acontext} A
  \end{aligned}
  \hspace{10em}
  \begin{aligned}[t]
    \subcon{\acontext, \guess{\alpha}} A &= \subcon{\acontext} A \\
  \subcon{\acontext, \guess{\alpha} = P} A &= \subcon{\acontext} (\subcon{P / \guess{\alpha}} A)
  \end{aligned}
\end{equation*}


==> shared-definitions-context-extension.tex <==
\judgbox{\congoesJudg{\acontext}{\acontext'}}{$\acontext$ extends to $\acontext'$}

\begin{mathpar}
  \Infer{\Cempty}
    {}
    {\congoesJudg{\emptyacontext}{\emptyacontext}}

  \Infer{\Cuvar}
    {\congoesJudg{\acontext}{\acontext'}}
    {\congoesJudg{\acontext, \alpha}{\acontext', \alpha}}

  \Infer{\Cunsolvedguess}
    {\congoesJudg{\acontext}{\acontext'}}
    {\congoesJudg{\acontext, \guess{\alpha}}{\acontext', \guess{\alpha}}}

  \Infer{\Csolveguess}
    {\congoesJudg{\acontext}{\acontext'}}
    {\congoesJudg{\acontext, \guess{\alpha}}{\acontext', \guess{\alpha} = P}}

  \Infer{\Csolvedguess}
    {\congoesJudg{\acontext}{\acontext'} \\ \MutualSubtypePosJudge{\makedec{\acontext}} {P} {Q}}
    {\congoesJudg{\acontext, \guess{\alpha} = P}{\acontext', \guess{\alpha} = Q}}
\end{mathpar}  


==> shared-definitions-declarative-subtyping.tex <==
\judgbox{\dcontext \entails A \pnsubtype B}{In the context $\dcontext$, $A$ is a positive/negative declarative subtype of $B$}
\begin{mathpar}
  \Infer{\drefl}
    {\wfpostypeJudg{\dcontext}{\alpha}}
    {\DPosSubtypeJudge{\dcontext} {\alpha} {\alpha}}

  \Infer{\dshiftdown}
    {\DNegSubtypeJudge{\dcontext} {M} {N} \\ \DNegSubtypeJudge{\dcontext} {N} {M}}
    {\DPosSubtypeJudge{\dcontext} {\shiftdown N} {\shiftdown M}}

  \Infer{\dforallr}
    {\DNegSubtypeJudge{\dcontext, \alpha} {N} {M}}
    {\DNegSubtypeJudge{\dcontext} {N} {\forall \alpha \ldotp M}}
  
  \Infer{\dforalll}
    {\wfpostypeJudg{\dcontext} {P} \\ \DNegSubtypeJudge{\dcontext} {\subterm{P / \alpha} N} {M}}
    {\DNegSubtypeJudge{\dcontext} {\forall \alpha \ldotp N} {M}}

  \Infer{\darrow}
    {\DPosSubtypeJudge{\dcontext} {Q} {P} \\ \DNegSubtypeJudge{\dcontext} {N} {M}}
    {\DNegSubtypeJudge{\dcontext} {P \funarrow N} {Q \funarrow M}}

  \Infer{\dshiftup}
    {\DPosSubtypeJudge{\dcontext} {Q} {P} \\ \DPosSubtypeJudge{\dcontext} {P} {Q}}
    {\DNegSubtypeJudge{\dcontext} {\shiftup P} {\shiftup Q}}
\end{mathpar}


==> shared-definitions-declarative-type-system.tex <==
\judgboxx
  {\declsynjudg{\Theta; \Gamma}{e}{A}}
  {The term $e$ synthesizes the type $A$}
\judgboxx
  {\declspinejudg{\Theta; \Gamma}{s}{\spine{N}{M}}}
  {When passed to a head of type $N$, the argument list $s$ synthesizes \\the type $M$}

\begin{mathpar}
  \Infer{\Dvar}
    {x : P \in \Gamma}
    {\declsynjudg{\Theta; \Gamma}{x}{P}}

  \Infer{\Dthunk}
    {\declsynjudg{\Theta; \Gamma}{t}{N}}
    {\declsynjudg{\Theta; \Gamma}{\thunk{t}}{\shiftd{N}}}

  \\

  \Infer{\Dfunabs}
    {\declsynjudg{\Theta; \Gamma, x : P}{t}{N}}
    {\declsynjudg{\Theta; \Gamma}{\lambda x : P \ldotp t}{P \to N}}

  \Infer{\Dtypeabs}
    {\declsynjudg{\Theta, \alpha; \Gamma}{t}{N}}
    {\declsynjudg{\Theta; \Gamma}{\gen{\alpha}{t}}{\forall\alpha\ldotp N}}

  \\

  \Infer{\Dreturn}
    {\declsynjudg{\Theta; \Gamma}{v}{P}}
    {\declsynjudg{\Theta; \Gamma}{\return{v}}{\shiftu{P}}}

  \\

  \Infer{\Dambiguouslet}
    {\declsynjudg{\dcontext; \typeenv}{v}{\shiftd M} \\
      \declspinejudg{\Theta; \Gamma}{s}{\spine{M}{\shiftu{Q}}} \\
      \DNegSubtypeJudge{\Theta}{\shiftu{Q}}{\shiftu{P}} \\
      \declsynjudg{\Theta; \Gamma, x : P}{t}{N}}
    {\declsynjudg{\Theta; \Gamma}{\letanno{x}{P}{v}{s}{t}}{N}}

  \Infer{\Dunambiguouslet}
    {\declsynjudg{\dcontext; \typeenv}{v}{\shiftd M} \\
      \declspinejudg{\Theta; \Gamma}{s}{\spine{M}{\shiftu{Q}}} \\
      \declsynjudg{\Theta; \Gamma, x : Q}{t}{N} \\
      \forall P \ldotp \text{if } \declspinejudg{\Theta;\Gamma}{s}{\spine{M}{\shiftu{P}}} \text{ then } \declpisotypejudg{\Theta}{Q}{P}}
    {\declsynjudg{\Theta; \Gamma}{\letplain{x}{v}{s}{t}}{N}}

  \\

  \Infer{\Dspinenil}
    {}
    {\declspinejudg{\dcontext; \typeenv}{\epsilon}{\spine{N}{N}}}

  \Infer{\Dspinecons}
    {\declsynjudg{\Theta; \Gamma}{v}{P} \\ \DPosSubtypeJudge{\Theta}{P}{Q} \\
      \declspinejudg{\Theta; \Gamma}{s}{\spine{N}{M}}}
    {\declspinejudg{\Theta; \Gamma}{v, s}{\spine{(Q \to N)}{M}}}

  \Infer{\Dspinetypeabs}
    {\wfpostypeJudg{\Theta}{P} \\ \declspinejudg{\Theta; \Gamma}{s}{\spine{[P/\alpha]N}{M}}}
    {\declspinejudg{\Theta; \Gamma}{s}{\spine{(\forall\alpha\ldotp N)}{M}}}
\end{mathpar}


==> shared-definitions-isomorphic-environments.tex <==
\judgbox{\declisovarctxjudg{\Theta}{\Gamma_{1}}{\Gamma_{2}}}{In the context $\Theta$, the environments $\Gamma_{1}$ and $\Gamma_{2}$ are isomorphic}
\begin{mathpar}
    \Infer{\Eisoempty}
        {}
        {\declisovarctxjudg{\Theta}{\cdot}{\cdot}}

    \Infer{\Eisovar}
        {\declisovarctxjudg{\Theta}{\Gamma_{1}}{\Gamma_{2}} \\ \declpisotypejudg{\Theta}{P}{Q}}
        {\declisovarctxjudg{\Theta}{\Gamma_{1},\, x : P}{\Gamma_{2},\, x : Q}}
\end{mathpar}


==> shared-definitions-isomorphic-types.tex <==
\judgbox{\MutualSubtypePosNegJudge{\dcontext}{A}{B}}{In the context $\dcontext$, the types $A$ and $B$ are isomorphic}

\begin{mathpar}
  \text{$\MutualSubtypePosNegJudge{\dcontext}{A}{B}$ iff $\DPnSubtypeJudge{\dcontext}{A}{B}$ and $\DPnSubtypeJudge{\dcontext}{B}{A}$.}
\end{mathpar}


==> shared-definitions-num-prenex-quantifiers.tex <==
\judgboxa{\numprenex{A}}{The number of prenex quantifiers in a type $A$}
\label{definition:num-prenex-quantifiers}

\begin{equation*}
  \begin{aligned}[t]
    \numprenex{\alpha} &= 0 \\
    \numprenex{\guess{\alpha}} &= 0
  \end{aligned}
  \hspace{5em}
  \begin{aligned}[t]
    \numprenex{\shiftdown N} &= 0 \\
    \numprenex{\forall \alpha \ldotp N} &= 1 + \numprenex{N}
  \end{aligned}
  \hspace{5em}
  \begin{aligned}[t]
    \numprenex{P \funarrow N} &= 0 \\
    \numprenex{\shiftup P} &= 0
  \end{aligned}
\end{equation*}


==> shared-definitions-polarized-system-f.tex <==
\begin{align*}
  \text{Values} \quad &&
  v &::= \var{x} \alt \thunk{t} \\
  \text{Computations} \quad &&
  t &::= \lamterm{x}{P}{t} \alt \gen{\alpha}{t} \alt \return{v} \alt \\
  && &\phantom{{}::={}} \letplain{x}{v}{s}{t} \alt \letanno{x}{P}{v}{s}{t} \\
  \text{Argument lists} \quad &&
  s &::= \emptyspine \alt v, s \\
  \text{Positive types} \quad &&
  P &::= \tyvar{\alpha} \alt \shiftd{N} \\
  \text{Negative types} \quad &&
  N &::= \arrowtype{P}{N} \alt \foralltype{\alpha}{N} \alt \shiftu{P} \\
  \text{Typing contexts} \quad &&
  \typecontext &::= \emptytypecontext \alt \typecontext, \tyvar{\alpha} \\
  \text{Typing environments} \quad &&
  \typeenv &::= \emptytypeenv \alt \typeenv, \envitem{x}{P}
\end{align*}


==> shared-definitions-producing-declarative-context.tex <==
\judgbox{\makedec{\acontext}}{The declarative context corresponding to the algorithmic context $\acontext$}
\begin{mathpar}
  \makedec{\emptyacontext} = \emptyacontext

  \makedec{\acontext, \alpha} = \makedec{\acontext}, \alpha

  \makedec{\acontext, \guess{\alpha}} = \makedec{\acontext}

  \makedec{\acontext, \guess{\alpha} = P} = \makedec{\acontext}
\end{mathpar}


==> shared-definitions-restricted-context.tex <==
\judgbox{\restrictcontext{\acontext'}{\acontext}}{$\acontext'$ restricted to only contain existential variables which appear in $\acontext$}

\begin{mathpar}
  \Infer{\Restrictempty}
    {}
    {\restrictcontext{\emptyacontext}{\emptyacontext} = \emptyacontext}

  \Infer{\Restrictuvar}
    {\restrictcontext{\acontext'}{\acontext} = \acontext''}
    {\restrictcontext{\acontext', \alpha}{\acontext, \alpha} = \acontext'', \alpha}

  \\

  \Infer{\Restrictguessin}
    {\restrictcontext{\acontext'}{\acontext} = \acontext''}
    {\restrictcontext{\acontext', \guess{\alpha}\,[ = P ]}{\acontext, \guess{\alpha}\,[ = Q ]} = \acontext'', \guess{\alpha}\,[ = P ]}

  \Infer{\Restrictguessnotin}
    {
      \restrictcontext{\acontext'}{\acontext} = \acontext'' \\
      \guess{\alpha}\,[ = Q ] \notin \acontext
    }
    {\restrictcontext{\acontext', \guess{\alpha}\,[ = P ]}{\acontext} = \acontext''}
\end{mathpar}


==> shared-definitions-system-f-cbv-embedding.tex <==
\newcommand{\embed}[1]{\llbracket #1 \rrbracket}

\begin{minipage}[t]{0.45\linewidth}
  \vspace{-\baselineskip}
  \begin{align*}
    \shortintertext{\centering \textbf{System F types}}
    \embed{\arrowtype{A}{B}} &= \shiftdown{(\arrowtype{\embed{A}}{\shiftup{\embed{B}}})} \\
    \embed{\foralltype{\alpha}{A}} &= \shiftdown{\foralltype{\alpha}{\shiftup{\embed{A}}}} \\
  \end{align*}
\end{minipage}
\begin{minipage}[t]{0.45\linewidth}
  \vspace{-\baselineskip}
  \begin{align*}
    \shortintertext{\centering \textbf{System F terms}}
    \embed{x} &= \return{x} \\
    \embed{\lamterm{x}{A}{e}} &= \return{\thunk{\lamterm{x}{\embed{A}}{\embed{e}}}} \\
    \embed{e_1 \ e_2} &= \letbracketedarb{f}{P}{\thunk{\embed{e_1}}}{}
      {\\ &\phantom{{}={}} \letbracketedarb{x}{Q}{\thunk{\embed{e_2}}}{}
        {\\ &\phantom{{}={}} \letbracketedarb{y}{R}{f}{\ x}{\\ &\phantom{{}={}} \return{y}}}} \\
    \embed{\Lambda \alpha \ldotp e} &= \gen{\alpha}{\embed{e}} \\
    \embed{e \ [A]} &= \embed{e}
  \end{align*}
\end{minipage}


==> shared-definitions-type-size-ignoring-quantification.tex <==
\judgboxa{\termsize{A}}{The size of a type $A$, ignoring quantification}
\label{definition:type-size}
\begin{equation*}
  \begin{aligned}[t]
    \termsize{\alpha} &= 1 \\
    \termsize{\guess{\alpha}} &= 1
  \end{aligned}
  \hspace{5em}
  \begin{aligned}[t]
    \termsize{\shiftdown N} &= \termsize{N} + 1 \\
    \termsize{\forall \alpha \ldotp N} &= \termsize{N}
  \end{aligned}
  \hspace{5em}
  \begin{aligned}[t]
    \termsize{P \funarrow N} &= \termsize{P} + \termsize{N} + 1 \\
    \termsize{\shiftup P} &= \termsize{P} + 1
  \end{aligned}
\end{equation*}


==> shared-definitions-weak-context-extension.tex <==
\judgbox{\congoesWeakJudg{\acontext}{\acontext'}}{The context $\acontext'$ weakly extends the context $\acontext'$}
\begin{mathpar}
  \Infer{\Wcempty}
    {}
    {\congoesWeakJudg{\emptyacontext}{\emptyacontext}}

  \Infer{\Wcuvar}
    {\congoesWeakJudg{\acontext}{\acontext'}}
    {\congoesWeakJudg{\acontext, \alpha}{\acontext', \alpha}}

  \Infer{\Wcunsolvedguess}
    {\congoesWeakJudg{\acontext}{\acontext'}}
    {\congoesWeakJudg{\acontext, \guess{\alpha}}{\acontext', \guess{\alpha}}}

  \Infer{\Wcsolveguess}
    {\congoesWeakJudg{\acontext}{\acontext'}}
    {\congoesWeakJudg{\acontext, \guess{\alpha}}{\acontext', \guess{\alpha} = P}}

  \Infer{\Wcsolvedguess}
    {
      \congoesWeakJudg{\acontext}{\acontext'} \\
      \MutualSubtypePosJudge{\makedec{\acontext}} {P} {Q}
    }
    {\congoesWeakJudg{\acontext, \guess{\alpha} = P}{\acontext', \guess{\alpha} = Q}}
\end{mathpar}

\begin{tcolorbox}
  \begin{mathpar}
    \Infer{\Wcunsolvedextend}
      {\congoesWeakJudg{\acontext}{\acontext'}}
      {\congoesWeakJudg{\acontext}{\acontext', \guess{\alpha}}}

    \Infer{\Wcsolvedextend}
      {\congoesWeakJudg{\acontext}{\acontext'}}
      {\congoesWeakJudg{\acontext}{\acontext', \guess{\alpha} = P}}
  \end{mathpar}
\end{tcolorbox}


==> shared-definitions-well-formed-context.tex <==
\judgbox{\acontext \conwf}{$\acontext$ is a well-formed context}

\begin{mathpar}
  \Infer{\cwfempty}
    {}
    {\emptyacontext \conwf}

  \Infer{\cwfuvar}
    {\acontext \conwf}
    {\acontext, \alpha \conwf}

  \Infer{\cwfunsolvedguess}
    {\acontext \conwf}
    {\acontext, \guess{\alpha} \conwf}
  
  \Infer{\cwfsolvedguess}
    {\acontext \conwf \\ \acontext \entails P \postype \\ \groundJudge{P}}
    {\acontext, \guess{\alpha} = P \conwf}
\end{mathpar}


==> shared-definitions-well-formed-declarative-type.tex <==
\judgbox{\wfposnegtypeJudg{\dcontext}{A}}{In the context $\dcontext$, $A$ is a well-formed positive/negative type}

\begin{mathpar}
  \Infer{\twfuvar}
    {\alpha \in \dcontext}
    {\wfpostypeJudg{\dcontext} {\alpha}}

  \Infer{\twfshiftdown}
    {\wfnegtypeJudg{\dcontext} {N}}
    {\wfpostypeJudg{\dcontext} {\shiftdown N}}

  \Infer{\twfforall}
    {\wfnegtypeJudg{\dcontext, \alpha} {N}}
    {\wfnegtypeJudg{\dcontext} {\forall \alpha \ldotp N}}

  \Infer{\twfarrow}
    {\wfpostypeJudg{\dcontext} {P} \\ \wfnegtypeJudg{\dcontext} {N}}
    {\wfnegtypeJudg{\dcontext} {P \funarrow N}}

  \Infer{\twfshiftup}
    {\wfpostypeJudg{\dcontext} {P}}
    {\wfnegtypeJudg{\dcontext} {\shiftup P}}
\end{mathpar}


==> shared-definitions-well-formed-environment.tex <==
\judgbox{\envwfJudg{\acontext}{\typeenv}}{The environment $\typeenv$ is well-formed with respect to the context $\acontext$}
\begin{mathpar}
    \Infer{\Ewfempty}
          {}
          {\envwfJudg{\acontext}{\cdot}}
          
    \Infer{\Ewfvar}
          {\envwfJudg{\acontext}{\typeenv} \\ \wfpostypeJudg{\acontext}{P} \\ \groundJudge{P}}
          {\envwfJudg{\acontext}{\typeenv, x : P}}
\end{mathpar}

